Causal Discovery in Financial Markets: A Framework for Nonstationary Time-Series Data

This paper introduces a new causal structure learning method for nonstationary time series data, a common data type found in fields such as finance, economics, healthcare, and environmental science. Our work builds upon the constraint-based causal discovery from nonstationary data algorithm (CD-NOD). We introduce a refined version (CDNOTS) which is designed specifically to account for lagged dependencies in time series data. We compare the performance of different algorithmic choices, such as the type of conditional independence test and the significance level, to help select the best hyperparameters given various scenarios of sample size, problem dimensionality, and availability of computational resources. Using the results from the simulated data, we apply CDNOTS to a broad range of real-world financial applications in order to identify causal connections among nonstationary time series data, thereby illustrating applications in factor-based investing, portfolio diversification, and comprehension of market dynamics.

==> cdnots_algo.tex <==
%%%%%%%%%%%%%%
\begin{figure}
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt      

\scalebox{0.9}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1013); %set diagram left start at 0, and has height of 1013

%Shape: Ellipse [id:dp6804125385014346] 
\draw   (364.73,65.58) .. controls (364.73,57.25) and (371.78,50.49) .. (380.47,50.49) .. controls (389.16,50.49) and (396.21,57.25) .. (396.21,65.58) .. controls (396.21,73.91) and (389.16,80.67) .. (380.47,80.67) .. controls (371.78,80.67) and (364.73,73.91) .. (364.73,65.58) -- cycle ;
%Shape: Ellipse [id:dp6926867667967602] 
\draw   (423.99,118.84) .. controls (423.99,110.5) and (431.03,103.75) .. (439.73,103.75) .. controls (448.42,103.75) and (455.47,110.5) .. (455.47,118.84) .. controls (455.47,127.17) and (448.42,133.92) .. (439.73,133.92) .. controls (431.03,133.92) and (423.99,127.17) .. (423.99,118.84) -- cycle ;
%Shape: Ellipse [id:dp8582292519432266] 
\draw   (423.99,64.69) .. controls (423.99,56.36) and (431.03,49.6) .. (439.73,49.6) .. controls (448.42,49.6) and (455.47,56.36) .. (455.47,64.69) .. controls (455.47,73.03) and (448.42,79.78) .. (439.73,79.78) .. controls (431.03,79.78) and (423.99,73.03) .. (423.99,64.69) -- cycle ;
%Shape: Ellipse [id:dp2504880628417474] 
\draw   (364.73,118.84) .. controls (364.73,110.5) and (371.78,103.75) .. (380.47,103.75) .. controls (389.16,103.75) and (396.21,110.5) .. (396.21,118.84) .. controls (396.21,127.17) and (389.16,133.92) .. (380.47,133.92) .. controls (371.78,133.92) and (364.73,127.17) .. (364.73,118.84) -- cycle ;
%Straight Lines [id:da22799129875599067] 
\draw    (393.43,74.46) -- (428.62,108.18) ;
%Straight Lines [id:da26798489636128586] 
\draw    (396.21,118.84) -- (423.99,118.84) ;
%Straight Lines [id:da7984468576618664] 
\draw    (380.47,80.67) -- (380.47,96.26) -- (380.47,103.75) ;
%Straight Lines [id:da003931467414590273] 
\draw    (391.58,108.18) -- (427.69,75.34) ;
%Straight Lines [id:da8516993631751213] 
\draw    (439.73,79.78) -- (439.73,103.75) ;
%Straight Lines [id:da6849668567607408] 
\draw    (396.21,65.58) -- (423.99,64.69) ;
%Shape: Ellipse [id:dp47549653654842206] 
\draw   (528.62,65.58) .. controls (528.62,57.25) and (535.66,50.49) .. (544.36,50.49) .. controls (553.05,50.49) and (560.1,57.25) .. (560.1,65.58) .. controls (560.1,73.91) and (553.05,80.67) .. (544.36,80.67) .. controls (535.66,80.67) and (528.62,73.91) .. (528.62,65.58) -- cycle ;
%Shape: Ellipse [id:dp6161654346482737] 
\draw   (587.87,118.84) .. controls (587.87,110.5) and (594.92,103.75) .. (603.62,103.75) .. controls (612.31,103.75) and (619.36,110.5) .. (619.36,118.84) .. controls (619.36,127.17) and (612.31,133.92) .. (603.62,133.92) .. controls (594.92,133.92) and (587.87,127.17) .. (587.87,118.84) -- cycle ;
%Shape: Ellipse [id:dp15375456370230123] 
\draw   (587.87,64.69) .. controls (587.87,56.36) and (594.92,49.6) .. (603.62,49.6) .. controls (612.31,49.6) and (619.36,56.36) .. (619.36,64.69) .. controls (619.36,73.03) and (612.31,79.78) .. (603.62,79.78) .. controls (594.92,79.78) and (587.87,73.03) .. (587.87,64.69) -- cycle ;
%Shape: Ellipse [id:dp9291558671903086] 
\draw   (528.62,118.84) .. controls (528.62,110.5) and (535.66,103.75) .. (544.36,103.75) .. controls (553.05,103.75) and (560.1,110.5) .. (560.1,118.84) .. controls (560.1,127.17) and (553.05,133.92) .. (544.36,133.92) .. controls (535.66,133.92) and (528.62,127.17) .. (528.62,118.84) -- cycle ;
%Straight Lines [id:da9697901246928651] 
\draw    (560.1,118.84) -- (587.87,118.84) ;
%Straight Lines [id:da9818700471712267] 
\draw    (544.36,80.67) -- (544.36,103.75) ;
%Straight Lines [id:da5927663541523822] 
\draw    (555.47,108.18) -- (591.58,75.34) ;
%Straight Lines [id:da680684657136589] 
\draw    (603.62,79.78) -- (603.62,103.75) ;
%Straight Lines [id:da5051573182848943] 
\draw    (560.1,65.58) -- (587.87,64.69) ;
%Straight Lines [id:da7608734284734346] 
\draw    (556.39,75.34) -- (593.43,108.18) ;
%Curve Lines [id:da42797615290076174] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (380.47,49.9) .. controls (449.91,36.29) and (467.51,36.29) .. (544.36,49.9) ;
%Curve Lines [id:da11405690873973628] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (439.73,49.1) .. controls (487.88,40.73) and (523.99,38.95) .. (603.62,49.1) ;
%Curve Lines [id:da6124597696891436] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (380.47,49.9) .. controls (478.62,28.3) and (495.28,22.98) .. (603.62,49.1) ;
%Curve Lines [id:da20243068885385895] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (380.47,134.81) .. controls (469.36,156.11) and (513.8,161.44) .. (603.62,133.92) ;
%Curve Lines [id:da5778254554395463] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (380.47,134.81) .. controls (454.54,149.01) and (473.06,147.24) .. (544.36,134.81) ;
%Curve Lines [id:da2188405507397282] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (445.28,133.04) .. controls (518.43,146.35) and (530.47,149.01) .. (603.62,133.92) ;
%Straight Lines [id:da7699540178042554] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (455.47,64.69) -- (528.62,65.58) ;
%Straight Lines [id:da3656049522222422] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (455.47,117.95) -- (528.62,118.84) ;
%Curve Lines [id:da6143869188595641] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (392.51,75.34) .. controls (421.21,86.88) and (467.51,102.86) .. (528.62,118.84) ;
%Curve Lines [id:da4678723472573296] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (455.47,64.69) .. controls (486.95,70.91) and (535.1,93.98) .. (593.43,108.18) ;
%Curve Lines [id:da4691559758882924] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (391.58,108.18) .. controls (422.14,101.97) and (480.47,75.34) .. (528.62,65.58) ;
%Curve Lines [id:da7143877415200761] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (455.47,118.84) .. controls (483.25,111.73) and (546.21,89.54) .. (591.58,75.34) ;
%Straight Lines [id:da6279103077365267] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (455.47,64.69) -- (528.62,118.84) ;
%Straight Lines [id:da4659719919243088] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (455.47,118.84) -- (528.62,65.58) ;
%Straight Lines [id:da8884185797510864] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (393.43,74.46) -- (593.43,108.18) ;
%Straight Lines [id:da35419914803440444] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (391.58,108.18) -- (591.58,75.34) ;
%Shape: Ellipse [id:dp6620593148969158] 
\draw   (365.65,257.3) .. controls (365.65,248.97) and (372.7,242.21) .. (381.39,242.21) .. controls (390.09,242.21) and (397.14,248.97) .. (397.14,257.3) .. controls (397.14,265.63) and (390.09,272.39) .. (381.39,272.39) .. controls (372.7,272.39) and (365.65,265.63) .. (365.65,257.3) -- cycle ;
%Shape: Ellipse [id:dp5901353828432341] 
\draw   (424.91,310.55) .. controls (424.91,302.22) and (431.96,295.47) .. (440.65,295.47) .. controls (449.35,295.47) and (456.39,302.22) .. (456.39,310.55) .. controls (456.39,318.89) and (449.35,325.64) .. (440.65,325.64) .. controls (431.96,325.64) and (424.91,318.89) .. (424.91,310.55) -- cycle ;
%Shape: Ellipse [id:dp5992465797017039] 
\draw   (424.91,256.41) .. controls (424.91,248.08) and (431.96,241.32) .. (440.65,241.32) .. controls (449.35,241.32) and (456.39,248.08) .. (456.39,256.41) .. controls (456.39,264.74) and (449.35,271.5) .. (440.65,271.5) .. controls (431.96,271.5) and (424.91,264.74) .. (424.91,256.41) -- cycle ;
%Shape: Ellipse [id:dp3646825939084992] 
\draw   (365.65,310.55) .. controls (365.65,302.22) and (372.7,295.47) .. (381.39,295.47) .. controls (390.09,295.47) and (397.14,302.22) .. (397.14,310.55) .. controls (397.14,318.89) and (390.09,325.64) .. (381.39,325.64) .. controls (372.7,325.64) and (365.65,318.89) .. (365.65,310.55) -- cycle ;
%Straight Lines [id:da7561526324729322] 
\draw    (394.36,266.18) -- (429.54,299.9) ;
%Straight Lines [id:da6784472695546284] 
\draw    (397.14,310.55) -- (424.91,310.55) ;
%Straight Lines [id:da9708115555016366] 
\draw    (381.39,272.39) -- (381.39,295.47) ;
%Straight Lines [id:da7959465528450582] 
\draw    (392.51,299.9) -- (428.62,267.06) ;
%Straight Lines [id:da867571106815421] 
\draw    (440.65,271.5) -- (440.65,295.47) ;
%Straight Lines [id:da7909973709115796] 
\draw    (397.14,257.3) -- (424.91,256.41) ;
%Shape: Ellipse [id:dp5007763599660768] 
\draw   (529.54,257.3) .. controls (529.54,248.97) and (536.59,242.21) .. (545.28,242.21) .. controls (553.98,242.21) and (561.02,248.97) .. (561.02,257.3) .. controls (561.02,265.63) and (553.98,272.39) .. (545.28,272.39) .. controls (536.59,272.39) and (529.54,265.63) .. (529.54,257.3) -- cycle ;
%Shape: Ellipse [id:dp7891420723340059] 
\draw   (588.8,310.55) .. controls (588.8,302.22) and (595.85,295.47) .. (604.54,295.47) .. controls (613.23,295.47) and (620.28,302.22) .. (620.28,310.55) .. controls (620.28,318.89) and (613.23,325.64) .. (604.54,325.64) .. controls (595.85,325.64) and (588.8,318.89) .. (588.8,310.55) -- cycle ;
%Shape: Ellipse [id:dp4850949300905356] 
\draw   (588.8,256.41) .. controls (588.8,248.08) and (595.85,241.32) .. (604.54,241.32) .. controls (613.23,241.32) and (620.28,248.08) .. (620.28,256.41) .. controls (620.28,264.74) and (613.23,271.5) .. (604.54,271.5) .. controls (595.85,271.5) and (588.8,264.74) .. (588.8,256.41) -- cycle ;
%Shape: Ellipse [id:dp2990473483880547] 
\draw   (529.54,310.55) .. controls (529.54,302.22) and (536.59,295.47) .. (545.28,295.47) .. controls (553.98,295.47) and (561.02,302.22) .. (561.02,310.55) .. controls (561.02,318.89) and (553.98,325.64) .. (545.28,325.64) .. controls (536.59,325.64) and (529.54,318.89) .. (529.54,310.55) -- cycle ;
%Straight Lines [id:da1255772190720561] 
\draw    (561.02,310.55) -- (588.8,310.55) ;
%Straight Lines [id:da9242710472148625] 
\draw    (545.28,272.39) -- (545.28,295.47) ;
%Straight Lines [id:da39649983180008563] 
\draw    (556.39,299.9) -- (592.5,267.06) ;
%Straight Lines [id:da23284336297342367] 
\draw    (604.54,271.5) -- (604.54,295.47) ;
%Straight Lines [id:da4385359503091266] 
\draw    (561.02,257.3) -- (588.8,256.41) ;
%Straight Lines [id:da5433239823102074] 
\draw    (557.32,267.06) -- (594.36,299.9) ;
%Curve Lines [id:da7047269815709027] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (381.39,242.21) .. controls (450.84,228.01) and (468.43,228.01) .. (545.28,242.21) ;
%Curve Lines [id:da8461165315906338] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (440.65,241.32) .. controls (488.8,232.45) and (524.91,230.67) .. (604.54,241.32) ;
%Curve Lines [id:da3975337786671058] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (381.39,242.21) .. controls (479.54,220.02) and (496.21,214.69) .. (604.54,241.32) ;
%Curve Lines [id:da04662927551619589] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (381.39,326.53) .. controls (470.28,347.83) and (514.73,353.16) .. (604.54,325.64) ;
%Curve Lines [id:da6721498678545565] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (381.39,326.53) .. controls (455.47,340.73) and (473.99,338.96) .. (545.28,326.53) ;
%Curve Lines [id:da4277081240506011] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (446.21,324.76) .. controls (519.36,338.07) and (531.39,340.73) .. (604.54,325.64) ;
%Straight Lines [id:da7647079241865151] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (456.39,256.41) -- (529.54,257.3) ;
%Straight Lines [id:da45280872161438346] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (456.39,309.67) -- (529.54,310.55) ;
%Curve Lines [id:da1261186079968053] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (393.43,267.06) .. controls (422.14,278.6) and (468.43,294.58) .. (529.54,310.55) ;
%Curve Lines [id:da5156763604054426] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (456.39,256.41) .. controls (487.88,262.62) and (536.02,285.7) .. (594.36,299.9) ;
%Curve Lines [id:da4473078058954565] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (392.51,299.9) .. controls (423.06,293.69) and (481.39,267.06) .. (529.54,257.3) ;
%Curve Lines [id:da3365950140486269] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (456.39,310.55) .. controls (484.17,303.45) and (547.13,281.26) .. (592.5,267.06) ;
%Straight Lines [id:da1844214255106118] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (456.39,256.41) -- (529.54,310.55) ;
%Straight Lines [id:da2771823703814793] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (456.39,310.55) -- (529.54,257.3) ;
%Straight Lines [id:da4584338798168419] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (394.36,266.18) -- (594.36,299.9) ;
%Straight Lines [id:da18624807708589008] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (392.51,299.9) -- (592.5,267.06) ;
%Shape: Ellipse [id:dp07718947958441813] 
\draw   (395.28,208.48) .. controls (395.28,200.15) and (402.33,193.39) .. (411.02,193.39) .. controls (419.72,193.39) and (426.76,200.15) .. (426.76,208.48) .. controls (426.76,216.82) and (419.72,223.57) .. (411.02,223.57) .. controls (402.33,223.57) and (395.28,216.82) .. (395.28,208.48) -- cycle ;
%Shape: Ellipse [id:dp454097900686236] 
\draw   (559.17,208.48) .. controls (559.17,200.15) and (566.22,193.39) .. (574.91,193.39) .. controls (583.61,193.39) and (590.65,200.15) .. (590.65,208.48) .. controls (590.65,216.82) and (583.61,223.57) .. (574.91,223.57) .. controls (566.22,223.57) and (559.17,216.82) .. (559.17,208.48) -- cycle ;
%Straight Lines [id:da4052369595753893] 
\draw    (398.06,217.8) -- (381.39,242.21) ;
%Straight Lines [id:da6222488343662769] 
\draw    (424.91,216.91) -- (440.65,241.32) ;
%Straight Lines [id:da05842291843622616] 
\draw    (563.8,219.58) -- (545.28,242.21) ;
%Straight Lines [id:da07007783665842138] 
\draw    (587.87,217.8) -- (604.54,241.32) ;
%Curve Lines [id:da7620794605827457] 
\draw    (395.28,208.48) .. controls (359.17,209.81) and (328.62,275.49) .. (365.65,310.55) ;
%Curve Lines [id:da5765652961538128] 
\draw    (590.65,208.48) .. controls (591.58,208.93) and (659.17,217.8) .. (620.28,310.55) ;
%Curve Lines [id:da5095033435510243] 
\draw    (395.28,208.48) .. controls (371.21,210.7) and (315.65,271.06) .. (424.91,310.55) ;
%Curve Lines [id:da3254046750857318] 
\draw    (590.65,208.48) .. controls (646.21,227.56) and (636.95,284.37) .. (561.02,310.55) ;
%Shape: Ellipse [id:dp9545589860043002] stage 2
\draw   (367.51,433.04) .. controls (367.51,424.71) and (374.55,417.95) .. (383.25,417.95) .. controls (391.94,417.95) and (398.99,424.71) .. (398.99,433.04) .. controls (398.99,441.38) and (391.94,448.13) .. (383.25,448.13) .. controls (374.55,448.13) and (367.51,441.38) .. (367.51,433.04) -- cycle ;
%Shape: Ellipse [id:dp6532078982139884] 
\draw   (426.76,486.3) .. controls (426.76,477.96) and (433.81,471.21) .. (442.51,471.21) .. controls (451.2,471.21) and (458.25,477.96) .. (458.25,486.3) .. controls (458.25,494.63) and (451.2,501.39) .. (442.51,501.39) .. controls (433.81,501.39) and (426.76,494.63) .. (426.76,486.3) -- cycle ;
%Shape: Ellipse [id:dp9146923689626663] 
\draw   (426.76,432.15) .. controls (426.76,423.82) and (433.81,417.07) .. (442.51,417.07) .. controls (451.2,417.07) and (458.25,423.82) .. (458.25,432.15) .. controls (458.25,440.49) and (451.2,447.24) .. (442.51,447.24) .. controls (433.81,447.24) and (426.76,440.49) .. (426.76,432.15) -- cycle ;
%Shape: Ellipse [id:dp13666336980097848] 
\draw   (367.51,486.3) .. controls (367.51,477.96) and (374.55,471.21) .. (383.25,471.21) .. controls (391.94,471.21) and (398.99,477.96) .. (398.99,486.3) .. controls (398.99,494.63) and (391.94,501.39) .. (383.25,501.39) .. controls (374.55,501.39) and (367.51,494.63) .. (367.51,486.3) -- cycle ;
%Straight Lines [id:da9560650866875711] 
\draw    (398.99,486.3) -- (426.76,486.3) ;
%Straight Lines [id:da2123776527059409] 
\draw    (383.25,448.13) -- (383.25,471.21) ;
%Straight Lines [id:da1240800457837512] 
\draw    (442.51,447.24) -- (442.51,471.21) ;
%Straight Lines [id:da7656438265057333] 
\draw    (398.99,433.04) -- (426.76,432.15) ;
%Shape: Ellipse [id:dp580620325813322] 
\draw   (531.39,433.04) .. controls (531.39,424.71) and (538.44,417.95) .. (547.13,417.95) .. controls (555.83,417.95) and (562.88,424.71) .. (562.88,433.04) .. controls (562.88,441.38) and (555.83,448.13) .. (547.13,448.13) .. controls (538.44,448.13) and (531.39,441.38) .. (531.39,433.04) -- cycle ;
%Shape: Ellipse [id:dp3202203518511424] 
\draw   (590.65,486.3) .. controls (590.65,477.96) and (597.7,471.21) .. (606.39,471.21) .. controls (615.09,471.21) and (622.13,477.96) .. (622.13,486.3) .. controls (622.13,494.63) and (615.09,501.39) .. (606.39,501.39) .. controls (597.7,501.39) and (590.65,494.63) .. (590.65,486.3) -- cycle ;
%Shape: Ellipse [id:dp09941373586697178] 
\draw   (590.65,432.15) .. controls (590.65,423.82) and (597.7,417.07) .. (606.39,417.07) .. controls (615.09,417.07) and (622.13,423.82) .. (622.13,432.15) .. controls (622.13,440.49) and (615.09,447.24) .. (606.39,447.24) .. controls (597.7,447.24) and (590.65,440.49) .. (590.65,432.15) -- cycle ;
%Shape: Ellipse [id:dp0005297999164739498] 
\draw   (531.39,486.3) .. controls (531.39,477.96) and (538.44,471.21) .. (547.13,471.21) .. controls (555.83,471.21) and (562.88,477.96) .. (562.88,486.3) .. controls (562.88,494.63) and (555.83,501.39) .. (547.13,501.39) .. controls (538.44,501.39) and (531.39,494.63) .. (531.39,486.3) -- cycle ;
%Straight Lines [id:da07261801314326677] 
\draw    (562.88,486.3) -- (590.65,486.3) ;
%Straight Lines [id:da08352244264838626] 
\draw    (547.13,448.13) -- (547.13,471.21) ;
%Straight Lines [id:da6915663140768837] 
\draw    (606.39,447.24) -- (606.39,471.21) ;
%Straight Lines [id:da10166999624310336] 
\draw    (562.88,433.04) -- (590.65,432.15) ;
%Curve Lines [id:da7036650326013476] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (383.25,417.95) .. controls (452.69,403.75) and (470.28,403.75) .. (547.13,417.95) ;
%Curve Lines [id:da7073603995116449] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (442.51,417.07) .. controls (490.65,408.19) and (526.76,406.41) .. (606.39,417.07) ;
%Curve Lines [id:da30912820160654153] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (395.28,442.81) .. controls (425.84,453.01) and (470.28,468.1) .. (531.39,486.3) ;
%Shape: Ellipse [id:dp16001484671200217] 
\draw   (397.14,384.22) .. controls (397.14,375.89) and (404.18,369.14) .. (412.88,369.14) .. controls (421.57,369.14) and (428.62,375.89) .. (428.62,384.22) .. controls (428.62,392.56) and (421.57,399.31) .. (412.88,399.31) .. controls (404.18,399.31) and (397.14,392.56) .. (397.14,384.22) -- cycle ;
%Shape: Ellipse [id:dp5380028404452091] 
\draw   (561.02,384.22) .. controls (561.02,375.89) and (568.07,369.14) .. (576.76,369.14) .. controls (585.46,369.14) and (592.5,375.89) .. (592.5,384.22) .. controls (592.5,392.56) and (585.46,399.31) .. (576.76,399.31) .. controls (568.07,399.31) and (561.02,392.56) .. (561.02,384.22) -- cycle ;
%Straight Lines [id:da13699489942246124] 
\draw    (399.91,393.54) -- (383.25,417.95) ;
%Straight Lines [id:da1184062608065155] 
\draw    (426.76,392.66) -- (442.51,417.07) ;
%Straight Lines [id:da6336509731684996] 
\draw    (565.65,395.32) -- (547.13,417.95) ;
%Straight Lines [id:da25178968722363293] 
\draw    (589.73,393.54) -- (606.39,417.07) ; % stage 2
%Shape: Ellipse [id:dp25195022031406245] % stage 3
\draw   (370.28,602.57) .. controls (370.28,594.24) and (377.33,587.48) .. (386.02,587.48) .. controls (394.72,587.48) and (401.76,594.24) .. (401.76,602.57) .. controls (401.76,610.91) and (394.72,617.66) .. (386.02,617.66) .. controls (377.33,617.66) and (370.28,610.91) .. (370.28,602.57) -- cycle ;
%Shape: Ellipse [id:dp013510348042335751] 
\draw   (429.54,655.83) .. controls (429.54,647.49) and (436.59,640.74) .. (445.28,640.74) .. controls (453.98,640.74) and (461.02,647.49) .. (461.02,655.83) .. controls (461.02,664.16) and (453.98,670.92) .. (445.28,670.92) .. controls (436.59,670.92) and (429.54,664.16) .. (429.54,655.83) -- cycle ;
%Shape: Ellipse [id:dp4285116413238128] 
\draw   (429.54,601.68) .. controls (429.54,593.35) and (436.59,586.6) .. (445.28,586.6) .. controls (453.98,586.6) and (461.02,593.35) .. (461.02,601.68) .. controls (461.02,610.02) and (453.98,616.77) .. (445.28,616.77) .. controls (436.59,616.77) and (429.54,610.02) .. (429.54,601.68) -- cycle ;
%Shape: Ellipse [id:dp527284849543427] 
\draw   (370.28,655.83) .. controls (370.28,647.49) and (377.33,640.74) .. (386.02,640.74) .. controls (394.72,640.74) and (401.76,647.49) .. (401.76,655.83) .. controls (401.76,664.16) and (394.72,670.92) .. (386.02,670.92) .. controls (377.33,670.92) and (370.28,664.16) .. (370.28,655.83) -- cycle ;
%Straight Lines [id:da6028763582448626] 
\draw    (401.76,602.57) -- (429.54,601.68) ;
%Shape: Ellipse [id:dp14906444890062565] 
\draw   (534.17,602.57) .. controls (534.17,594.24) and (541.22,587.48) .. (549.91,587.48) .. controls (558.61,587.48) and (565.65,594.24) .. (565.65,602.57) .. controls (565.65,610.91) and (558.61,617.66) .. (549.91,617.66) .. controls (541.22,617.66) and (534.17,610.91) .. (534.17,602.57) -- cycle ;
%Shape: Ellipse [id:dp2799457292236931] 
\draw   (593.43,655.83) .. controls (593.43,647.49) and (600.48,640.74) .. (609.17,640.74) .. controls (617.86,640.74) and (624.91,647.49) .. (624.91,655.83) .. controls (624.91,664.16) and (617.86,670.92) .. (609.17,670.92) .. controls (600.48,670.92) and (593.43,664.16) .. (593.43,655.83) -- cycle ;
%Shape: Ellipse [id:dp954438279305936] 
\draw   (593.43,601.68) .. controls (593.43,593.35) and (600.48,586.6) .. (609.17,586.6) .. controls (617.86,586.6) and (624.91,593.35) .. (624.91,601.68) .. controls (624.91,610.02) and (617.86,616.77) .. (609.17,616.77) .. controls (600.48,616.77) and (593.43,610.02) .. (593.43,601.68) -- cycle ;
%Shape: Ellipse [id:dp3409222237430698] 
\draw   (534.17,655.83) .. controls (534.17,647.49) and (541.22,640.74) .. (549.91,640.74) .. controls (558.61,640.74) and (565.65,647.49) .. (565.65,655.83) .. controls (565.65,664.16) and (558.61,670.92) .. (549.91,670.92) .. controls (541.22,670.92) and (534.17,664.16) .. (534.17,655.83) -- cycle ;
%Straight Lines [id:da4714463779825506] 
\draw    (565.65,602.57) -- (593.43,601.68) ;
%Shape: Ellipse [id:dp8354535075309883] 
\draw   (399.91,553.75) .. controls (399.91,545.42) and (406.96,538.67) .. (415.65,538.67) .. controls (424.35,538.67) and (431.39,545.42) .. (431.39,553.75) .. controls (431.39,562.09) and (424.35,568.84) .. (415.65,568.84) .. controls (406.96,568.84) and (399.91,562.09) .. (399.91,553.75) -- cycle ;
%Shape: Ellipse [id:dp1503760270710457] 
\draw   (563.8,553.75) .. controls (563.8,545.42) and (570.85,538.67) .. (579.54,538.67) .. controls (588.23,538.67) and (595.28,545.42) .. (595.28,553.75) .. controls (595.28,562.09) and (588.23,568.84) .. (579.54,568.84) .. controls (570.85,568.84) and (563.8,562.09) .. (563.8,553.75) -- cycle ;
%Straight Lines [id:da9878652764100442] 
\draw    (402.69,563.07) -- (387.15,586.83) ; % ut-1 to at-1
\draw [shift={(386.02,587.48)}, rotate = 304.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04377040155030554] 
\draw    (429.54,562.19) -- (444.2,586.96) ;% ut-1 to bt-1
\draw [shift={(445.28,586.6)}, rotate = 237.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8351895968056893] 
\draw    (568.43,564.85) -- (551.18,586.93) ; %ut to at
\draw [shift={(549.91,587.48)}, rotate = 309.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2396367656234566] 
\draw    (592.5,563.07) -- (608.01,586.96) ; %ut to bt
\draw [shift={(609.17,586.6)}, rotate = 234.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5392348033439518] %at-1 to ct-1
\draw    (386.02,617.66) -- (386.02,639.96) ;
\draw [shift={(386.02,640.74)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14619965210763763] %at to ct
\draw    (549.91,617.66) -- (549.91,639.96) ;
\draw [shift={(549.91,640.74)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7509643357943254] 
\draw    (445.28,616.77) -- (445.28,639.96) ; %bt-1 to dt-1
\draw [shift={(445.28,640.74)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5795480539369855] 
\draw    (609.17,616.77) -- (609.17,639.96) ; %bt to dt
\draw [shift={(609.17,640.74)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9956677754058736] 
\draw    (401.76,655.83) -- (429.54,655.83) ; %ct-1 to dt-1
\draw [shift={(429.54,655.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6583261202057238] %ct to dt
\draw    (565.65,655.83) -- (593.43,655.83) ;
\draw [shift={(593.43,655.83)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9566250604281132] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (428.62,384.22) -- (561.02,384.22) ;
%Straight Lines [id:da6113187969060851] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (426.76,208.48) -- (559.17,208.48) ;
%Straight Lines [id:da00014894110055130305]ut-1 to ut
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (431.39,553.75) -- (561.8,553.75) ;
\draw [shift={(563.8,553.75)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8163849471756488] %at-1 to at
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (386.82,587.68) .. controls (442.22,576.44) and (467.25,565.84) .. (548.68,587.16) ;
\draw [shift={(549.91,587.48)}, rotate = 194.78] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da30473537694356323] %bt-1 to bt
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (445.28,586.6) .. controls (516.75,564.72) and (593.83,583.15) .. (607.25,586.19) ;
\draw [shift={(609.17,586.6)}, rotate = 186.83] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6133083123644438] %at-1 to ct
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (398.99,611.45) -- (532.27,655.2) ;
\draw [shift={(534.17,655.83)}, rotate = 198.17] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5223532126883312] % stage 4
\draw   (368.43,772.99) .. controls (368.43,764.66) and (375.48,757.9) .. (384.17,757.9) .. controls (392.87,757.9) and (399.91,764.66) .. (399.91,772.99) .. controls (399.91,781.32) and (392.87,788.08) .. (384.17,788.08) .. controls (375.48,788.08) and (368.43,781.32) .. (368.43,772.99) -- cycle ;
%Shape: Ellipse [id:dp9126681020091438] 
\draw   (427.69,826.24) .. controls (427.69,817.91) and (434.74,811.16) .. (443.43,811.16) .. controls (452.12,811.16) and (459.17,817.91) .. (459.17,826.24) .. controls (459.17,834.58) and (452.12,841.33) .. (443.43,841.33) .. controls (434.74,841.33) and (427.69,834.58) .. (427.69,826.24) -- cycle ;
%Shape: Ellipse [id:dp9250000123003479] 
\draw   (427.69,772.1) .. controls (427.69,763.77) and (434.74,757.01) .. (443.43,757.01) .. controls (452.12,757.01) and (459.17,763.77) .. (459.17,772.1) .. controls (459.17,780.43) and (452.12,787.19) .. (443.43,787.19) .. controls (434.74,787.19) and (427.69,780.43) .. (427.69,772.1) -- cycle ;
%Shape: Ellipse [id:dp831205465659336] 
\draw   (368.43,826.24) .. controls (368.43,817.91) and (375.48,811.16) .. (384.17,811.16) .. controls (392.87,811.16) and (399.91,817.91) .. (399.91,826.24) .. controls (399.91,834.58) and (392.87,841.33) .. (384.17,841.33) .. controls (375.48,841.33) and (368.43,834.58) .. (368.43,826.24) -- cycle ;
%Shape: Ellipse [id:dp5257501944153837] 
\draw   (532.32,772.99) .. controls (532.32,764.66) and (539.37,757.9) .. (548.06,757.9) .. controls (556.75,757.9) and (563.8,764.66) .. (563.8,772.99) .. controls (563.8,781.32) and (556.75,788.08) .. (548.06,788.08) .. controls (539.37,788.08) and (532.32,781.32) .. (532.32,772.99) -- cycle ;
%Shape: Ellipse [id:dp6242644798305588] 
\draw   (591.58,826.24) .. controls (591.58,817.91) and (598.63,811.16) .. (607.32,811.16) .. controls (616.01,811.16) and (623.06,817.91) .. (623.06,826.24) .. controls (623.06,834.58) and (616.01,841.33) .. (607.32,841.33) .. controls (598.63,841.33) and (591.58,834.58) .. (591.58,826.24) -- cycle ;
%Shape: Ellipse [id:dp23031486742134422] 
\draw   (591.58,772.1) .. controls (591.58,763.77) and (598.63,757.01) .. (607.32,757.01) .. controls (616.01,757.01) and (623.06,763.77) .. (623.06,772.1) .. controls (623.06,780.43) and (616.01,787.19) .. (607.32,787.19) .. controls (598.63,787.19) and (591.58,780.43) .. (591.58,772.1) -- cycle ;
%Shape: Ellipse [id:dp3303466968571711] 
\draw   (532.32,826.24) .. controls (532.32,817.91) and (539.37,811.16) .. (548.06,811.16) .. controls (556.75,811.16) and (563.8,817.91) .. (563.8,826.24) .. controls (563.8,834.58) and (556.75,841.33) .. (548.06,841.33) .. controls (539.37,841.33) and (532.32,834.58) .. (532.32,826.24) -- cycle ;
%Shape: Ellipse [id:dp9868359324764668] 
\draw   (398.06,724.17) .. controls (398.06,715.84) and (405.11,709.08) .. (413.8,709.08) .. controls (422.5,709.08) and (429.54,715.84) .. (429.54,724.17) .. controls (429.54,732.5) and (422.5,739.26) .. (413.8,739.26) .. controls (405.11,739.26) and (398.06,732.5) .. (398.06,724.17) -- cycle ;
%Shape: Ellipse [id:dp12811800470283186] 
\draw   (561.95,724.17) .. controls (561.95,715.84) and (569,709.08) .. (577.69,709.08) .. controls (586.38,709.08) and (593.43,715.84) .. (593.43,724.17) .. controls (593.43,732.5) and (586.38,739.26) .. (577.69,739.26) .. controls (569,739.26) and (561.95,732.5) .. (561.95,724.17) -- cycle ;
%Straight Lines [id:da3127800880450151] 
\draw    (400.84,733.49) -- (385.3,756.25) ;
\draw [shift={(384.17,757.9)}, rotate = 304.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da004070454198817242] 
\draw    (427.69,732.6) -- (442.35,755.33) ;
\draw [shift={(443.43,757.01)}, rotate = 237.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6969666348101575] 
\draw    (566.58,735.27) -- (549.33,756.35) ;
\draw [shift={(548.06,757.9)}, rotate = 309.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8987120787915193] 
\draw    (590.65,733.49) -- (606.16,755.38) ;
\draw [shift={(607.32,757.01)}, rotate = 234.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1905137769503087] 
\draw    (384.17,788.08) -- (384.17,809.16) ;
\draw [shift={(384.17,811.16)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08278402867519574] 
\draw    (548.06,788.08) -- (548.06,809.16) ;
\draw [shift={(548.06,811.16)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da030962959910467713] 
\draw    (443.43,787.19) -- (443.43,809.16) ;
\draw [shift={(443.43,811.16)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4919294636701639] 
\draw    (607.32,787.19) -- (607.32,809.16) ;
\draw [shift={(607.32,811.16)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5719656834522504] 
\draw    (399.91,826.24) -- (425.69,826.24) ;
\draw [shift={(427.69,826.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5127707034258022] 
\draw    (563.8,826.24) -- (589.58,826.24) ;
\draw [shift={(591.58,826.24)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2949421827979324] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (429.54,724.17) -- (559.95,724.17) ;
\draw [shift={(561.95,724.17)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5435037929106599] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (384.17,757.9) .. controls (440.37,746.86) and (465.4,736.26) .. (546.83,757.58) ;
\draw [shift={(548.06,757.9)}, rotate = 194.78] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da03566346015413879] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (443.43,757.01) .. controls (514.9,735.14) and (591.98,753.57) .. (605.4,756.61) ;
\draw [shift={(607.32,757.01)}, rotate = 186.83] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da011650503136330759] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (397.14,781.86) -- (530.42,825.62) ;
\draw [shift={(532.32,826.24)}, rotate = 198.17] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da43698764906689647] 
\draw    (399.91,772.99) -- (425.69,772.17) ;
\draw [shift={(427.69,772.1)}, rotate = 178.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da042409302939624194] 
\draw    (563.8,772.99) -- (589.58,772.17) ;
\draw [shift={(591.58,772.1)}, rotate = 178.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (38,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stage 0: Consider four time-series\\$\displaystyle \ \ \ \ \ \ \ \ \ \ \ \ \mathnormal{A,\ B,\ C}\text{\ and\ } D\ $with their lag one};
% Text Node
\draw (38,196) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stage 1: Causal Skeleton Initialization\\  \ \ \ \ \ \ \ \ \ \ \ \ Add the time-indexed node $\displaystyle U$};
% Text Node
\draw (38,375) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stage 2: Causal Skeleton Discovery\\
 \ \ \ \ \ \ \ \ \ \ \ \ by independence tests
};
% Text Node
\draw (38,546) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stage 3: Causal Direction Identification\\
 \ \ \ \ \ \ \ \ \ \ \ \ by prior knowledge and\\
 \ \ \ \ \ \ \ \ \ \ \ \  identifiable structures
};
% Text Node
\draw (38,716) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stage 4: Causal Direction Identification\\
 \ \ \ \ \ \ \ \ \ \ \ \ by causal independent changes
};
% Text Node
\draw (95,427) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Consistency of skeleton check}};
% Text Node
\draw (95,617) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Consistency of directions check}};
% Text Node
\draw (95,769) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{Consistency of directions check}};
% Text Node
\draw (366.36,56.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {A{\scriptsize t-1}};
% Text Node
\draw (427.69,56.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\scriptsize t-1}};
% Text Node
\draw (426.51,110.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {D{\scriptsize t-1}};
% Text Node
\draw (366.39,110.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {C{\scriptsize t-1}};
% Text Node
\draw (534.43,56.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {A{\scriptsize t}};
% Text Node
\draw (595.54,56.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\scriptsize t}};
% Text Node
\draw (594.69,111.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {D{\scriptsize t}};
% Text Node
\draw (534.36,111.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {C{\scriptsize t}};
% Text Node
\draw (367.28,248.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {A{\scriptsize t-1}};
% Text Node
\draw (428.62,248.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\scriptsize t-1}};
% Text Node
\draw (427.70,302.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {D{\scriptsize t-1}};
% Text Node
\draw (367.32,302.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {C{\scriptsize t-1}};
% Text Node
\draw (535.36,249.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {A{\scriptsize t}};
% Text Node
\draw (595.47,249.41) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\scriptsize t}};
% Text Node
\draw (595.62,303.55) node [anchor=north west][inner sep=0.75pt]   [align=left] {D{\scriptsize t}};
% Text Node
\draw (535.28,303.44) node [anchor=north west][inner sep=0.75pt]   [align=left] {C{\scriptsize t}};
% Text Node
\draw (397.95,201.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {U{\scriptsize t-1}};
% Text Node
\draw (565.91,200.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {U{\scriptsize t}};
% Text Node
\draw (369.14,424.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {A{\scriptsize t-1}};
% Text Node
\draw (429.47,424.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\scriptsize t-1}};
% Text Node
\draw (429.28,478.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {D{\scriptsize t-1}};
% Text Node
\draw (369.17,478.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {C{\scriptsize t-1}};
% Text Node
\draw (537.21,424.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {A{\scriptsize t}};
% Text Node
\draw (597.32,424.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\scriptsize t}};
% Text Node
\draw (597.47,479.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {D{\scriptsize t}};
% Text Node
\draw (537.13,479.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {C{\scriptsize t}};
% Text Node
\draw (399.8,377.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {U{\scriptsize t-1}};
% Text Node
\draw (567.76,376.11) node [anchor=north west][inner sep=0.75pt]   [align=left] {U{\scriptsize t}};
% Text Node
\draw (371.91,593.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {A{\scriptsize t-1}};
% Text Node
\draw (433.25,593.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\scriptsize t-1}};
% Text Node
\draw (432.06,647.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {D{\scriptsize t-1}};
% Text Node
\draw (371.95,647.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {C{\scriptsize t-1}};
% Text Node
\draw (539.99,593.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {A{\scriptsize t}};
% Text Node
\draw (601.1,594.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\scriptsize t}};
% Text Node
\draw (600.25,648.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {D{\scriptsize t}};
% Text Node
\draw (539.91,649.71) node [anchor=north west][inner sep=0.75pt]   [align=left] {C{\scriptsize t}};
% Text Node
\draw (402.58,545.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {U{\scriptsize t-1}};
% Text Node
\draw (570.54,545.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {U{\scriptsize t}};
% Text Node
\draw (370.06,763.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {A{\scriptsize t-1}};
% Text Node
\draw (431.39,763.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\scriptsize t-1}};
% Text Node
\draw (430.21,818.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {D{\scriptsize t-1}};
% Text Node
\draw (370.1,818.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {C{\scriptsize t-1}};
% Text Node
\draw (539.13,763.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {A{\scriptsize t}};
% Text Node
\draw (599.25,765.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {B{\scriptsize t}};
% Text Node
\draw (598.39,819.24) node [anchor=north west][inner sep=0.75pt]   [align=left] {D{\scriptsize t}};
% Text Node
\draw (539.06,819.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {C{\scriptsize t}};
% Text Node
\draw (400.73,717.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {U{\scriptsize t-1}};
% Text Node
\draw (568.69,716.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {U{\scriptsize t}};


\end{tikzpicture}
}

\label{fig:cdnots_schem}
\caption{CDNOTS algorithm schematic example}\label{fig:high_level_diagram}
\end{figure} % schematic cdnots

%%%%%%%%%%%%%%

